A High-Performance List Decoding Algorithm for Surface Codes with Erroneous Syndrome

Quantum error-correcting codes (QECCs) are necessary for fault-tolerant quantum computation. Surface codes are a class of topological QECCs that have attracted significant attention due to their exceptional error-correcting capabilities and easy implementation. In the decoding process of surface codes, the syndromes are crucial for error correction, however, they are not always correctly measured. Most of the existing decoding algorithms for surface codes need extra measurements to correct syndromes with errors, which implies a potential increase in inference complexity and decoding latency. In this paper, we propose a high-performance list decoding algorithm for surface codes with erroneous syndromes, where syndrome soft information is incorporated in the decoding, allowing qubits and syndrome to be recovered without needing extra measurements. Precisely, we first use belief propagation (BP) decoding for pre-processing with syndrome soft information, followed by ordered statistics decoding (OSD) for post-processing to list and recover both qubits and syndromes. Numerical results demonstrate that our proposed algorithm efficiently recovers erroneous syndromes and significantly improves the decoding performance of surface codes with erroneous syndromes compared to minimum-weight perfect matching (MWPM), BP and original BP-OSD algorithms.

==> Figures/Tanner-graph.tex <==

\begin{tikzpicture}[
  var/.style={circle,fill=red!20!white,draw,inner sep=0pt,minimum size=1em,append after command={\pgfextra{\draw (\tikzlastnode.south) -- ++(0,-.7em);\draw (\tikzlastnode.south) ++(0,-0.7em) -- ++(-0.35em,0) -- ++(0.7em,0);}}},
  check/.style={rectangle,fill=blue!20!white,draw,inner sep=0pt,minimum size=1em,append after command={\pgfextra{\draw (\tikzlastnode.north) -- ++(0,.7em);\draw (\tikzlastnode.north) ++(0,0.7em) -- ++(-0.35em,0) -- ++(0.7em,0);}}}]
  
  \node (c0) [check] {};
  \node (c1) [check, right=of c0] {};
  \node (c2) [check, right=of c1] {};
  \node (c3) [check, right=of c2] {};
  \node (v1) at ($(c0)!0.5!(c1)$) [var, below=4em] {};
  \node (v0) [var, left=of v1] {};
  \node (v2) [var, right=of v1] {};
  \node (v3) [var, right=of v2] {};
  \node (v4) [var, right=of v3] {};
  
  \draw         (c0.south) -- (v0.north);
  \draw[dashed] (c0.south) -- (v1.north);
  \draw[dashed] (c0.south) -- (v2.north);
  \draw         (c0.south) -- (v3.north);
  
  \draw         (c1.south) -- (v4.north);
  \draw         (c1.south) -- (v1.north);
  \draw[dashed] (c1.south) -- (v2.north);
  \draw[dashed] (c1.south) -- (v3.north);
  
  \draw         (c2.south) -- (v0.north);
  \draw[dashed] (c2.south) -- (v4.north);
  \draw         (c2.south) -- (v2.north);
  \draw[dashed] (c2.south) -- (v3.north);
  
  \draw[dashed] (c3.south) -- (v0.north);
  \draw         (c3.south) -- (v1.north);
  \draw[dashed] (c3.south) -- (v4.north);
  \draw         (c3.south) -- (v3.north);
  
  \node (top) [above=5.25em of v2] {syndrome LLRs};
  \node (down) [below=.75em of v2] {qubit LLRs};
  
  \begin{scope}[shift={(6,0)}]
    \node at (0,-.5) [circle,fill=red!20!white,draw,minimum size=1em, label=right:variable node] {};
    \node at (0,0) [rectangle,fill=blue!20!white,draw,minimum size=1em, label=right:check node] {};
    \draw (-.5em,-1) -- (.5em,-1) node[right] {$X$ operator};
    \draw[dashed] (-.5em,-1.5) -- (.5em,-1.5) node[right] {$Z$ operator};
  \end{scope}
\end{tikzpicture}

==> Figures/bit-flip-channel.tex <==
\begin{tikzpicture}
  \node (0l) {$0$};
  \node (1l) [below=of 0l] {$1$};
  \node (0r) [right=10em of 0l] {$0$};
  \node (1r) [below=of 0r] {$1$};

  \draw[{-{Latex}}] (0l.east) -- (0r.west)node[midway, above] {$1 - q$};
  \draw[{-{Latex}}] (0l.east) -- (1r.west)node[pos=.15, below] {$q$};
  \draw[{-{Latex}}] (1l.east) -- (1r.west)node[midway, below] {$1 - q$};
  \draw[{-{Latex}}] (1l.east) -- (0r.west)node[pos=.15, above] {$q$};
\end{tikzpicture}

==> Figures/concatenate.tex <==
\begin{tikzpicture}
  \def\h{13pt}
  \def\r{45pt}
  \def\n{60pt}
  
  \draw[fill=red!20!white] (0,0) rectangle +(2*\n,\h);
  \draw[fill opacity=1,pattern={Lines[angle=45,distance={3.5pt},line width=.5pt]},pattern color=red] (0,0) rectangle +(2*\n,\h);
  % \draw[fill opacity=1,pattern={north east lines},pattern color=red] (0,0) rectangle +(2*\n,\h);
  
  \draw[fill=yellow!20!white] (0,-.5*\h) rectangle +(2*\n,-\r);
  \draw[fill opacity=1,pattern=hatch,pattern color=yellow!85!black,hatch size=7pt,hatch line width=.7pt] (0,-.5*\h) rectangle +(2*\n,-\r);
  
  \draw[dash=on 2pt off 1pt phase  0pt] (0,0) -- (0,-.5*\h);
  \draw[dash=on 2pt off 1pt phase  0pt] (2*\n,0) -- (2*\n,-.5*\h);
  \draw[dash=on 2pt off 1pt phase  0pt] (\n,\h) -- (\n,-\r-.5*\h);
  
  \draw (0*\h,-.5*\h) -- (-9+0*\h,-.5*\h);
  \draw (0*\h,-.5*\h-\r) -- (-9+0*\h,-.5*\h-\r);
  \draw[{-{Latex}}] (-5+0*\h, -.5*\h-.5*\r+5) -- (-5+0*\h, -.5*\h);
  \draw[{-{Latex}}] (-5+0*\h, -.5*\h-.5*\r-5) -- (-5+0*\h, -.5*\h-\r);
  \node at (0*\h-5,-.5*\h-.5*\r) {\scriptsize$m$};
  
  \draw (0,-.5*\h-\r) -- (0,-.5*\h-\r-9);
  \draw (\n,-.5*\h-\r) -- (\n,-.5*\h-\r-9);
  \draw (2*\n,-.5*\h-\r) -- (2*\n,-.5*\h-\r-9);
  \draw[{-{Latex}}] (.5*\n-6, -.5*\h-\r-4.5) -- (0, -.5*\h-\r-4.5);
  \draw[{-{Latex}}] (.5*\n+6, -.5*\h-\r-4.5) -- (\n, -.5*\h-\r-4.5);
  \draw[{-{Latex}}] (1.5*\n-6, -.5*\h-\r-4.5) -- (\n, -.5*\h-\r-4.5);
  \draw[{-{Latex}}] (1.5*\n+6, -.5*\h-\r-4.5) -- (2*\n, -.5*\h-\r-4.5);
  \node at (.5*\n, -.5*\h-\r-4.5) {\scriptsize$n$};
  \node at (1.5*\n, -.5*\h-\r-4.5) {\scriptsize$n$};
  
  \draw[dash=on 2pt off 1pt phase  0pt] (2*\n,-.5*\h) -- (2*\n+.5*\h,-.5*\h);
  \draw[dash=on 2pt off 1pt phase  0pt] (2*\n,-.5*\h-\r) -- (2*\n+.5*\h,-.5*\h-\r);
  
  \draw[fill=blue!20!white] (.5*\h+2*\n,-.5*\h) rectangle +(\h,-\r);
  \draw[fill opacity=1,pattern={Lines[angle=135,distance={3.5pt},line width=.5pt]},pattern color=blue] (.5*\h+2*\n,-.5*\h) rectangle +(\h,-\r);
  % \draw[fill opacity=1,pattern={north west lines},pattern color=blue] (.5*\h+2*\n,-.5*\h) rectangle +(\h,-\r);
  
  \begin{scope}[xshift=2.9*\n]
    \draw[fill=red!20!white] (0,0) rectangle +(2*\n,\h);
    \draw[fill opacity=1,pattern={Lines[angle=45,distance={3.5pt},line width=.5pt]},pattern color=red] (0,0) rectangle +(2*\n,\h);
    % \draw[fill opacity=1,pattern={north east lines},pattern color=red] (0,0) rectangle +(2*\n,\h);
    
    \draw[fill=yellow!20!white] (0,-.5*\h) rectangle +(2*\n,-\r);
    \draw[fill opacity=1,pattern=hatch,pattern color=yellow!85!black,hatch size=7pt,hatch line width=.7pt] (0,-.5*\h) rectangle +(2*\n,-\r);
    
    \draw (0*\h,-.5*\h) -- (-9+0*\h,-.5*\h);
    \draw (0*\h,-.5*\h-\r) -- (-9+0*\h,-.5*\h-\r);
    \draw[{-{Latex}}] (-5+0*\h, -.5*\h-.5*\r+5) -- (-5+0*\h, -.5*\h);
    \draw[{-{Latex}}] (-5+0*\h, -.5*\h-.5*\r-5) -- (-5+0*\h, -.5*\h-\r);
    \node at (0*\h-5,-.5*\h-.5*\r) {\scriptsize$m$};
  
    \draw (0,-.5*\h-\r) -- (0,-.5*\h-\r-9);
    \draw (\n,-.5*\h-\r) -- (\n,-.5*\h-\r-9);
    \draw (2*\n,-.5*\h-\r) -- (2*\n,-.5*\h-\r-9);
    \draw[{-{Latex}}] (.5*\n-6, -.5*\h-\r-4.5) -- (0, -.5*\h-\r-4.5);
    \draw[{-{Latex}}] (.5*\n+6, -.5*\h-\r-4.5) -- (\n, -.5*\h-\r-4.5);
    \draw[{-{Latex}}] (1.5*\n-6, -.5*\h-\r-4.5) -- (\n, -.5*\h-\r-4.5);
    \draw[{-{Latex}}] (1.5*\n+6, -.5*\h-\r-4.5) -- (2*\n, -.5*\h-\r-4.5);
    \node at (.5*\n, -.5*\h-\r-4.5) {\scriptsize$n$};
    \node at (1.5*\n, -.5*\h-\r-4.5) {\scriptsize$n$};
  
    \draw[fill=blue!20!white] (2*\n,0) rectangle +(\r, \h);
    \draw[fill opacity=1,pattern={Lines[angle=135,distance={3.5pt},line width=.5pt]},pattern color=blue] (2*\n,0) rectangle +(\r, \h);
    % \draw[fill opacity=1,pattern={north west lines},pattern color=blue] (2*\n,0) rectangle +(\r, \h);
  
    \draw[fill=black!10] (2*\n,-.5*\h) rectangle +(\r,-\r);
    
    \draw[fill opacity=1,green!60!black,very thick] (0,-.5*\h) rectangle +(2*\n+\r,-\r);
    
    \draw[dash=on 2pt off 1pt phase  0pt] (0,0) -- (0,-.5*\h);
    \draw[dash=on 2pt off 1pt phase  0pt] (2*\n,0) -- (2*\n,-.5*\h);
    \draw[dash=on 2pt off 1pt phase  0pt] (2*\n+\r,0) -- (2*\n+\r,-.5*\h);
    \draw[dash=on 2pt off 1pt phase  0pt] (\n,\h) -- (\n,-\r-.5*\h);
  
    \draw (2*\n+\r,-.5*\h-\r) -- (2*\n+\r,-.5*\h-\r-9);
    \draw[{-{Latex}}] (2*\n+.5*\r-6, -.5*\h-\r-4.5) -- (2*\n, -.5*\h-\r-4.5);
    \draw[{-{Latex}}] (2*\n+.5*\r+6, -.5*\h-\r-4.5) -- (2*\n+\r, -.5*\h-\r-4.5);
    \node at (2*\n+.5*\r, -.5*\h-\r-4.5) {\scriptsize$m$};
  
    \draw [decorate, decoration={brace, amplitude=10pt}] (0,\h) -- (2*\n+\r,\h) node [black,midway,yshift=.55cm] {$\mathbf{\Lambda}'$: virtual codeword LLRs };
  \end{scope}
  
  \begin{scope}[xshift=5.9*\n,yshift=.825*\h]
    \draw[fill=red!20!white] (0,0) rectangle +(\h,\h);
    \draw[fill opacity=1,pattern={Lines[angle=45,distance={3.5pt},line width=.5pt]},pattern color=red]  (0,0) rectangle +(\h,\h);
    % \draw[fill opacity=1,pattern={north east lines},pattern color=red]  (0,0) rectangle +(\h,\h);
    \node[anchor=west] at (\h,.5*\h) {$(\lambda^Z, \lambda^X)$: qubit marginal LLRs};
  
    \draw[fill=blue!20!white] (0,0-1.4*\h) rectangle +(\h,\h);
    \draw[fill opacity=1,pattern={Lines[angle=135,distance={3.5pt},line width=.5pt]},pattern color=blue]  (0,0-1.4*\h) rectangle +(\h,\h);
    % \draw[fill opacity=1,pattern={north west lines},pattern color=blue]  (0,0-1.4*\h) rectangle +(\h,\h);
    \node[anchor=west] at (\h,.5*\h-1.4*\h) {$\mathbf{L}$: syndrome LLRs};
  
    \draw[fill=yellow!20!white] (0,0-2*1.4*\h) rectangle +(\h,\h);
    \draw[fill opacity=1,pattern=hatch,pattern color=yellow!85!black,hatch size=7pt,hatch line width=.7pt] (0,0-2*1.4*\h) rectangle +(\h,\h);
    \node[anchor=west] at (\h,.5*\h-2*1.4*\h) {$\mathbf{H}$: parity-check matrix };
  
    \draw[fill=black!10] (0,0-3*1.4*\h) rectangle +(\h,\h);
    \node[anchor=west] at (\h,.5*\h-3*1.4*\h) {$\mathbf{I}_{m}$: identity matrix };
  
    \draw[green!60!black,very thick] (0,0-4*1.4*\h) rectangle +(\h,\h);
    \node[anchor=west] at (\h,.5*\h-4*1.4*\h) {$\mathbf{H}'$: virtual parity-check matrix };
  \end{scope}
  
  \draw [line width=.7pt, double distance=4pt,arrows = {-Stealth[width'=5pt 2, length=7pt]}] (2.4*\n,-.5*\r-.75*\h) -- (2.7*\n,-.5*\r-.75*\h);
\end{tikzpicture}

==> Figures/decoder-goal.tex <==
\begin{tikzpicture}[
  block/.style={
  rectangle,
  draw,
  align=center,
  minimum width=1.7cm,
  minimum height=1.3cm,
}]
\node (bplc) [block] {proposed\\method};
\node (ecorr) [block] at ([yshift=2.5em, xshift=6em]bplc.north east) {recovery\\operations};

\draw[double distance=.15em] ([xshift=-5em]bplc.west) -- (bplc) node[midway, align=center] {corrupted\\syndrome};
\draw[double distance=.15em] (bplc) -| (ecorr) node[pos=0.245, align=center] {estimated\\Pauli errors};
\draw ([xshift=-13.65em]ecorr.west) -- (ecorr) node[pos=0.15, align=center] {received\\qubits};
\draw (ecorr) -- ([xshift=5em]ecorr.east) node[midway, align=center] {corrected\\qubits};
\end{tikzpicture}

==> Figures/depolarizing-channel.tex <==
\begin{tikzpicture}
  \node (psi0) {$|\psi\rangle$};
  \node (psi1) [rectangle,minimum width=3em,right=10em of psi0] {$|\psi\rangle$};
  \node (psi2) [rectangle,minimum width=3em,below=1em of psi1] {$X|\psi\rangle$};
  \node (psi3) [rectangle,minimum width=3em,below=1em of psi2] {$Y|\psi\rangle$};
  \node (psi4) [rectangle,minimum width=3em,below=1em of psi3] {$Z|\psi\rangle$};
  
  \draw[{-{Latex}}] (psi0.east) -- (psi1.west);
  \draw[{-{Latex}}] (psi0.east) -- (psi2.west);
  \draw[{-{Latex}}] (psi0.east) -- (psi3.west);
  \draw[{-{Latex}}] (psi0.east) -- (psi4.west);
  \node at(3,-.2 ) {$1 - p$};
  \node at(3,-.94) {$p / 3$};
  \node at(3,-1.71) {$p / 3$};
  \node at(3,-2.49) {$p / 3$};
  \end{tikzpicture}

==> Figures/framework.tex <==
\begin{tikzpicture}[
  block/.style={
  rectangle,
  draw,
  align=center,
  minimum width=5em,
  minimum height=2.5em,
},
XTIME/.style={draw,circle,minimum width=1.5em,minimum height=1.5em,append after command={
[shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
(\tikzlastnode.north east) edge (\tikzlastnode.south west)
(\tikzlastnode.south east) edge (\tikzlastnode.north west)
}
}]

\node (nms) [block] {BP($T_{\mathrm{max}},\alpha$)};
\node(marg) [block,right=3.5em of nms] {marginalize};
\node(conca) [block,right=7em of marg] {concatenation};
\node(time) [XTIME,below=2em of marg,xshift=-1.25em] {};
\node(osd) [block,below=7em of conca] {OSD($\ell_{\mathrm{max}}$)};
\node(extra) [block,below=7em of marg,xshift=-4em] {extraction};

\draw[-{Latex}] (nms)++(0,3em) -- (nms) node[pos=0,above, align=center] {corrupted\\syndrome};
\draw[-{Latex}] (nms) -- (marg) node[midway, align=center] {qubit\\LLRs};
\draw[-{Latex}] (marg.east) ++(0,.4em) -- ++(7em,0) node[midway,above] {\footnotesize{$X$-margin LLRs}};
\draw[-{Latex}] (marg.east) ++(0,-.4em) -- ++(7em,0) node[midway,below] {\footnotesize{$Z$-margin LLRs}};
\draw[-{Latex}] (nms) |- (time) node[pos=.75,above] {syndrome LLRs};
\draw[{Latex}-] (conca.south)+(-1.5em,0) |- (time) node[pos=.75,above] {weighted syndrome LLRs}; 
\draw[-{Latex}] (time)+(0,-2.2em) -- (time) node[pos=.35,right] {$\beta$};
\draw[-{Latex}] (conca.south)++(2em, 0) -- ++(0,-7em) node[pos=.8,left] {virtual codeword LLRs};
\draw[-{Latex}] (osd) -- (extra) node[midway,above] {virtual codeword};
\draw[-{Latex}] (osd)+(0,-3em) -- (osd) node[pos=.4,left] {virtual parity-check matrix};
\draw[{Latex}-] (nms)++(0,-12.5em) |- (extra) node[pos=0,below, align=center] {estimated\\Pauli error};
\end{tikzpicture}

==> Figures/local-constraint.tex <==
\begin{tikzpicture}
  \shade[shading=axis, left color=black!20!white, right color=black!75!white] (0,0) rectangle (8,0.15);
  \node[dart, draw, black!75!white, fill=black!75!white, shape border uses incircle,scale=1.00] at(8.12,.075) {};
  \node[anchor=south west] at (0,.075) {\textcolor{black!40!white}{least reliable}};
  \node[anchor=south east] at (8,.075) {\textcolor{black!75!white}{most reliable}};
  \node[anchor=north] at (4,-.1) {received information};
  \fill[black!75!white] (0, -.75) rectangle +(8.43, -.5);
  \fill[black!20!white] (0, -.75) rectangle +(4, -.5);
  \node at (6.215, -1) {\textcolor{white}{MRIS}};
  \draw [decorate, decoration={brace, amplitude=4pt, mirror}] (4, -1.25) -- (8.43, -1.25) node [black,midway,yshift=-.3cm] {$k$ independent bits};
  
  \fill[black!75!white] (0, -1.75) rectangle +(8.43, -.5);
  \fill[black!20!white] (0, -1.75) rectangle +(3.3, -.5);
  \node at (5.865, -2) {\textcolor{white}{MRIS}};
  \draw [decorate, decoration={brace, amplitude=4pt, mirror}] (3.3, -2.25) -- (8.43, -2.25) node [black,midway,yshift=-.3cm] {$(k+ \delta)$ constrained bits};
  
  \node[anchor=east] at (0,-1) {OSD};
  \node[anchor=east] at (0,-2) {LCOSD};
  
  \draw[dashed] (4, -.75) -- (4, -2.25);
  \end{tikzpicture}

==> Figures/logical-error-MWPM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,0.33333}%
\definecolor{mycolor2}{rgb}{0.16667,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.3580841cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=9.99999999e-05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={surface5: BP.Hard.SameSyndrome.},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark size=3.2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.999999999	1\\
0.562341324	1\\
0.316227765	0.993471164309\\
0.1778279409	0.604616530156\\
0.0999999999	0.169832094688\\
0.0562341324	0.0514282320803\\
0.0316227765	0.016402204777\\
0.01778279409	0.00567287267275\\
0.00999999999	0.00224388449513\\
0.00562341324	0.000768572809877\\
0.00316227765	0.000224641696494\\
0.001778279409	7.59803940191e-05\\
0.000999999999	3.45943552391e-05\\
0.000562341324	6.79045899768e-06\\
0.000316227765	3.0234321379e-06\\
0.0001778279409	1.22862342672e-06\\
};
\addlegendentry{surface5.BP.Hard.SameSyndrome.}

\addplot [color=red, line width=1.0pt, mark size=3.2pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.999999999	0.000455050146526\\
0.562341324	0.000447541431148\\
0.316227765	0.000448690049401\\
0.1778279409	0.000448651801337\\
0.0999999999	0.000446325038397\\
0.0562341324	0.000461560256463\\
0.0316227765	0.000447351761975\\
0.01778279409	0.000271741200791\\
0.00999999999	0.000193862705345\\
0.00562341324	0.000173620965399\\
0.00316227765	0.00015734170412\\
0.001778279409	1.00657059085e-05\\
0.000999999999	3.34311137693e-06\\
0.000562341324	1.88338030076e-06\\
};
\addlegendentry{surface5.BP.OSD.SameSyndrome.}

\addplot [color=red, line width=1.0pt, mark size=3.2pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.999999999	0.000448476748723\\
0.562341324	0.000460778531407\\
0.316227765	0.000459324517365\\
0.1778279409	0.000460364885208\\
0.0999999999	0.000462176990907\\
0.0562341324	0.000451681183936\\
0.0316227765	0.000447064864243\\
0.01778279409	0.000281304604199\\
0.00999999999	0.000199305496999\\
0.00562341324	0.000175299084142\\
0.00316227765	0.0001572001334\\
0.001778279409	9.93985110694e-06\\
0.000999999999	3.313639051e-06\\
0.000562341324	1.87713177643e-06\\
};
\addlegendentry{surface5.BP.LCOSD.SameSyndrome.}

\addplot [color=red, line width=1.0pt, mark size=2.2pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
0.999999999	0.000460749870414\\
0.562341324	0.000455103991262\\
0.316227765	0.000443394662689\\
0.1778279409	0.000446837311792\\
0.0999999999	0.000446586405166\\
0.0562341324	0.000427615052985\\
0.0316227765	0.000435339582716\\
0.01778279409	0.000426230342511\\
0.00999999999	0.000444893240257\\
0.00562341324	0.000422701793255\\
0.00316227765	0.000420686011701\\
0.001778279409	0.00043525367567\\
0.000999999999	0.000425178284985\\
0.000562341324	0.000428112901472\\
0.000316227765	0.000424711107965\\
0.0001778279409	0.00041869691054\\
9.99999999e-05	0.000413643884434\\
};
\addlegendentry{surface5.Id.MWPM.SameSyndrome.}

\addplot [color=mycolor1, line width=1.0pt, mark size=3.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.999999999	0.989514348786\\
0.562341324	0.648280802292\\
0.316227765	0.625523012552\\
0.1778279409	0.383904295813\\
0.0999999999	0.14297188755\\
0.0562341324	0.0479910714286\\
0.0316227765	0.0163646990064\\
0.01778279409	0.00490454593397\\
0.00999999999	0.00186740495745\\
0.00562341324	0.000549007211958\\
0.00316227765	0.000154360292358\\
0.001778279409	5.55112312282e-05\\
0.000999999999	2.4977926061e-05\\
0.000562341324	5.48518489955e-06\\
0.000316227765	3.74301352489e-06\\
0.0001778279409	1.33148026786e-06\\
};
\addlegendentry{surface5.RB.Hard.SameSyndrome.}

\addplot [color=mycolor1, line width=1.0pt, mark size=3.2pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.999999999	0.000444736982549\\
0.562341324	0.000438185212125\\
0.316227765	0.000452112268519\\
0.1778279409	0.000443994529987\\
0.0999999999	0.000456077460196\\
0.0562341324	0.00045483696369\\
0.0316227765	0.000440227379579\\
0.01778279409	0.000412816100645\\
0.00999999999	0.000209516480284\\
0.00562341324	2.90712970653e-05\\
0.00316227765	1.57129063456e-05\\
0.001778279409	6.37703451315e-06\\
0.000999999999	2.94183465683e-06\\
0.000562341324	1.44199739249e-06\\
};
\addlegendentry{surface5.RB.OSD.SameSyndrome.}

\addplot [color=mycolor1, line width=1.0pt, mark size=3.2pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.999999999	0.000446811710891\\
0.562341324	0.00044513687959\\
0.316227765	0.000447437203739\\
0.1778279409	0.000449725217892\\
0.0999999999	0.000449216117874\\
0.0562341324	0.000451259505491\\
0.0316227765	0.000428294296968\\
0.01778279409	0.000431423779111\\
0.00999999999	0.000206243798751\\
0.00562341324	2.91605551003e-05\\
0.00316227765	1.59480527268e-05\\
0.001778279409	6.39121702504e-06\\
0.000999999999	3.00067004962e-06\\
0.000562341324	1.50990842677e-06\\
};
\addlegendentry{surface5.RB.LCOSD.SameSyndrome.}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.999999999	0.974489795918\\
0.562341324	0.440154440154\\
0.316227765	0.426640926641\\
0.1778279409	0.204603580563\\
0.0999999999	0.0310806957514\\
0.0562341324	0.00375711167567\\
0.0316227765	0.000932396628601\\
0.01778279409	0.000326153605302\\
0.00999999999	0.000161925750566\\
0.00562341324	2.39949994421e-05\\
0.00316227765	1.24494335134e-05\\
0.001778279409	4.6048266688e-06\\
0.000999999999	2.41160322635e-06\\
};
\addlegendentry{surface5.MBP.Hard.SameSyndrome.}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.999999999	0.302631578947\\
0.562341324	0.000817868797488\\
0.316227765	0.00115057586322\\
0.1778279409	0.00137415489474\\
0.0999999999	0.000825225492866\\
0.0562341324	0.000591463991672\\
0.0316227765	0.000451613188876\\
0.01778279409	0.000264647582047\\
0.00999999999	0.00016137421898\\
0.00562341324	2.27114985592e-05\\
0.00316227765	1.07308664359e-05\\
0.001778279409	4.44595567418e-06\\
0.000999999999	2.30018912615e-06\\
};
\addlegendentry{surface5.MBP.OSD.SameSyndrome.}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.2pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.999999999	0.191011235955\\
0.562341324	0.000812809883768\\
0.316227765	0.0010760208748\\
0.1778279409	0.00134135490126\\
0.0999999999	0.00078440509475\\
0.0562341324	0.000511558668106\\
0.0316227765	0.000411552817303\\
0.01778279409	0.000231342352661\\
0.00999999999	0.000154052784766\\
0.00562341324	2.25622656486e-05\\
0.00316227765	1.09289330826e-05\\
0.001778279409	4.56714412048e-06\\
0.000999999999	2.29336463562e-06\\
};
\addlegendentry{surface5.MBP.LCOSD.SameSyndrome.}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	0.0001\\
0.001	0.001\\
0.01	0.01\\
0.1	0.1\\
1	1\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-EqNoise-ms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.6115258cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average decoding time~(ms)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.02697992\\
0.562341325190349	0.02956152\\
0.316227766016838	0.02828016\\
0.177827941003892	0.01847392\\
0.1	0.00823056\\
0.0562341325190349	0.00466108\\
0.0316227766016838	0.002631424\\
0.0177827941003892	0.001910824\\
0.01	0.001745264\\
0.00562341325190349	0.00165312\\
0.00316227766016838	0.001604368\\
0.00177827941003892	0.001563208\\
0.001	0.00144528\\
0.000562341325190349	0.00147804\\
0.000316227766016838	0.001562424\\
0.000177827941003892	0.001530504\\
0.0001	0.001546696\\
};
\addlegendentry{MWPM~\cite{fowler2013minimum}}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.2188888\\
0.562341325190349	0.2148176\\
0.316227766016838	0.2161288\\
0.177827941003892	0.1782672\\
0.1	0.0917096\\
0.0562341325190349	0.03962776\\
0.0316227766016838	0.01890088\\
0.0177827941003892	0.01195656\\
0.01	0.00979776\\
0.00562341325190349	0.0089316\\
0.00316227766016838	0.00853048\\
0.00177827941003892	0.00835744\\
0.001	0.00799404\\
0.000562341325190349	0.0080056\\
0.000316227766016838	0.00796824\\
0.000177827941003892	0.00802888\\
};
\addlegendentry{original BP~\cite{ching2021log}}

\addplot [color=blue, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.2727768\\
0.562341325190349	0.3017544\\
0.316227766016838	0.3055904\\
0.177827941003892	0.2429008\\
0.1	0.1243032\\
0.0562341325190349	0.05194744\\
0.0316227766016838	0.02198696\\
0.0177827941003892	0.01265272\\
0.01	0.00968128\\
0.00562341325190349	0.00866776\\
0.00316227766016838	0.00846304\\
0.00177827941003892	0.00816136\\
0.001	0.007910008\\
0.000562341325190349	0.007769016\\
0.000316227766016838	0.007856064\\
0.000177827941003892	0.007726872\\
0.0001	0.007316408\\
};
\addlegendentry{original BP-OSD~\cite{panteleev2021degenerate}}

\addplot [color=green, line width=1.0pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	0.290744\\
0.562341325190349	0.3087352\\
0.316227766016838	0.305076\\
0.177827941003892	0.232016\\
0.1	0.1131504\\
0.0562341325190349	0.04708\\
0.0316227766016838	0.02246048\\
0.0177827941003892	0.0135676\\
0.01	0.00977744\\
0.00562341325190349	0.00866856\\
0.00316227766016838	0.007841096\\
0.00177827941003892	0.007740976\\
0.001	0.007316144\\
0.000562341325190349	0.007148792\\
0.000316227766016838	0.007104584\\
0.000177827941003892	0.0071\\
};
\addlegendentry{enhanced BP}

\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.4011752\\
0.562341325190349	0.3854176\\
0.316227766016838	0.3829368\\
0.177827941003892	0.2913472\\
0.1	0.1332704\\
0.0562341325190349	0.0517664\\
0.0316227766016838	0.02138256\\
0.0177827941003892	0.01245576\\
0.01	0.0094716\\
0.00562341325190349	0.008416\\
0.00316227766016838	0.007946368\\
0.00177827941003892	0.007635312\\
0.001	0.007286264\\
0.000562341325190349	0.007204384\\
};
\addlegendentry{extended BP-OSD}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-EqNoise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.6115258cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.748044882693\\
0.562341325190349	0.745762711864\\
0.316227766016838	0.65127294257\\
0.177827941003892	0.343267280387\\
0.1	0.101373145332\\
0.0562341325190349	0.0227830535505\\
0.0316227766016838	0.004910232901\\
0.0177827941003892	0.00129354912675\\
0.01	0.000603601622929\\
0.00562341325190349	0.000444402598625\\
0.00316227766016838	0.000453428066073\\
0.00177827941003892	0.000425455845549\\
0.001	0.000415869302083\\
0.000562341325190349	0.000416483937787\\
0.000316227766016838	0.000432208473522\\
0.000177827941003892	0.000447990075297\\
0.0001	0.000416280739731\\
};
\addlegendentry{MWPM~\cite{fowler2013minimum}}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
0.562341325190349	1\\
0.316227766016838	0.996538081108\\
0.177827941003892	0.811111111111\\
0.1	0.388595564942\\
0.0562341325190349	0.137507673419\\
0.0316227766016838	0.0424571703983\\
0.0177827941003892	0.0122368529114\\
0.01	0.0039304378376\\
0.00562341325190349	0.00113045444269\\
0.00316227766016838	0.000338685142525\\
0.00177827941003892	0.000130275167208\\
0.001	4.77380788924e-05\\
0.000562341325190349	9.91716710721e-06\\
0.000316227766016838	4.08690041748e-06\\
0.000177827941003892	1.54543735738e-06\\
};
\addlegendentry{original BP~\cite{ching2021log}}

\addplot [color=blue, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.748113755078\\
0.562341325190349	0.757575757576\\
0.316227766016838	0.628036086051\\
0.177827941003892	0.294983642312\\
0.1	0.0708379272326\\
0.0562341325190349	0.0105175754221\\
0.0316227766016838	0.00211675921097\\
0.0177827941003892	0.000775409189891\\
0.01	0.000483363576574\\
0.00562341325190349	0.0004531606836\\
0.00316227766016838	0.00044444638103\\
0.00177827941003892	0.00044759513528\\
0.001	0.000462328350461\\
0.000562341325190349	0.000439675688758\\
0.000316227766016838	0.0004496075048\\
0.000177827941003892	0.000445315637338\\
0.0001	0.000434800691144\\
};
\addlegendentry{original BP-OSD~\cite{panteleev2021degenerate}}

\addplot [color=green, line width=1.0pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	0.995233050847\\
0.562341325190349	0.912075029308\\
0.316227766016838	0.841690544413\\
0.177827941003892	0.486683848797\\
0.1	0.168985059248\\
0.0562341325190349	0.0545980087785\\
0.0316227766016838	0.0172221533887\\
0.0177827941003892	0.00471296064176\\
0.01	0.0018419542833\\
0.00562341325190349	0.000536888537644\\
0.00316227766016838	0.000159104156813\\
0.00177827941003892	5.52751875211e-05\\
0.001	2.59400041093e-05\\
0.000562341325190349	5.51844341046e-06\\
0.000316227766016838	3.75875922456e-06\\
0.000177827941003892	1.2565704656e-06\\
};
\addlegendentry{enhanced BP}

\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.770850202429\\
0.562341325190349	0.759700476515\\
0.316227766016838	0.629662522202\\
0.177827941003892	0.276315789474\\
0.1	0.0567149521237\\
0.0562341325190349	0.0096975178374\\
0.0316227766016838	0.00205761316872\\
0.0177827941003892	0.0007362330927\\
0.01	0.000256635604074\\
0.00562341325190349	3.61632703627e-05\\
0.00316227766016838	1.72384101428e-05\\
0.00177827941003892	6.25361067847e-06\\
0.001	2.94772378229e-06\\
0.000562341325190349	1.44330878655e-06\\
};
\addlegendentry{extended BP-OSD}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-SameNoise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.6115258cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Classical block error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1\\
0.562341325190349	1\\
0.316227766016838	0.995475113122\\
0.177827941003892	0.823353293413\\
0.1	0.436421344971\\
0.0562341325190349	0.176267927249\\
0.0316227766016838	0.0611722833945\\
0.0177827941003892	0.0204517988287\\
0.01	0.00673558784942\\
0.00562341325190349	0.00237235282261\\
0.00316227766016838	0.00111597118684\\
0.00177827941003892	0.000644681378626\\
0.001	0.000472973813965\\
0.000562341325190349	0.000423313200145\\
0.000316227766016838	0.000426173688964\\
0.000177827941003892	0.000404295585966\\
0.0001	0.000420735905347\\
};
\addlegendentry{MWPM~\cite{fowler2013minimum}}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
0.562341325190349	1\\
0.316227766016838	0.998994974874\\
0.177827941003892	0.853374709077\\
0.1	0.439906898011\\
0.0562341325190349	0.16120768527\\
0.0316227766016838	0.0515008703774\\
0.0177827941003892	0.0154854239101\\
0.01	0.00502710899686\\
0.00562341325190349	0.00140537578334\\
0.00316227766016838	0.000479279567135\\
0.00177827941003892	0.000161810646557\\
0.001	6.11559879575e-05\\
0.000562341325190349	1.27597799608e-05\\
0.000316227766016838	5.2270070884e-06\\
0.000177827941003892	1.85565904566e-06\\
};
\addlegendentry{original BP~\cite{ching2021log}}

\addplot [color=blue, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1\\
0.562341325190349	1\\
0.316227766016838	0.990825688073\\
0.177827941003892	0.736276849642\\
0.1	0.312103833384\\
0.0562341325190349	0.101589495508\\
0.0316227766016838	0.0306464074169\\
0.0177827941003892	0.00985874043555\\
0.01	0.00352136988193\\
0.00562341325190349	0.00147837415802\\
0.00316227766016838	0.000802507102481\\
0.00177827941003892	0.000518493648453\\
0.001	0.00046662079547\\
0.000562341325190349	0.000443861281669\\
0.000316227766016838	0.000450475153357\\
0.000177827941003892	0.00042502221707\\
0.0001	0.000449694981478\\
};
\addlegendentry{original BP-OSD~\cite{panteleev2021degenerate}}

\addplot [color=green, line width=1.0pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	1\\
0.562341325190349	1\\
0.316227766016838	0.990597716588\\
0.177827941003892	0.730245231608\\
0.1	0.324904214559\\
0.0562341325190349	0.113398762535\\
0.0316227766016838	0.0382711348058\\
0.0177827941003892	0.0115323669229\\
0.01	0.00412328860742\\
0.00562341325190349	0.00112300931125\\
0.00316227766016838	0.000390388327077\\
0.00177827941003892	0.000114016203847\\
0.001	5.33122115429e-05\\
0.000562341325190349	1.08710528973e-05\\
0.000316227766016838	5.78550160241e-06\\
0.000177827941003892	1.95860292931e-06\\
};
\addlegendentry{enhanced BP}

\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	1\\
0.562341325190349	1\\
0.316227766016838	0.98796216681\\
0.177827941003892	0.682225063939\\
0.1	0.288320094145\\
0.0562341325190349	0.0955758595816\\
0.0316227766016838	0.0303751328912\\
0.0177827941003892	0.00976720064538\\
0.01	0.00338654012079\\
0.00562341325190349	0.000902788125268\\
0.00316227766016838	0.00032337442755\\
0.00177827941003892	9.44256467462e-05\\
0.001	3.94917683124e-05\\
0.000562341325190349	9.6270518617e-06\\
0.000316227766016838	4.73006220836e-06\\
0.000177827941003892	1.58444666591e-06\\
};
\addlegendentry{extended BP-OSD}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-SameSyndrome.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.6115258cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Syndrome error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.000464278418482\\
0.562341325190349	0.000427409137397\\
0.316227766016838	0.000437015186278\\
0.177827941003892	0.000438129811604\\
0.1	0.000444647005858\\
0.0562341325190349	0.000416182945261\\
0.0316227766016838	0.000453651897777\\
0.0177827941003892	0.00043585162413\\
0.01	0.000433229262037\\
0.00562341325190349	0.000439455710277\\
0.00316227766016838	0.000430339713735\\
0.00177827941003892	0.000434429144861\\
0.001	0.000428659060842\\
0.000562341325190349	0.0004209690999\\
0.000316227766016838	0.000414857911165\\
0.000177827941003892	0.000412456176531\\
0.0001	0.000421787506363\\
};
\addlegendentry{MWPM~\cite{fowler2013minimum}}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
0.562341325190349	1\\
0.316227766016838	0.994038748137\\
0.177827941003892	0.806517311609\\
0.1	0.386398763524\\
0.0562341325190349	0.139984148999\\
0.0316227766016838	0.04196730295\\
0.0177827941003892	0.0125704246683\\
0.01	0.00409125914517\\
0.00562341325190349	0.0011625772502\\
0.00316227766016838	0.000338167194736\\
0.00177827941003892	0.000130655879579\\
0.001	4.51416930031e-05\\
0.000562341325190349	9.50049858805e-06\\
0.000316227766016838	4.11785244277e-06\\
0.000177827941003892	1.56021321499e-06\\
};
\addlegendentry{original BP~\cite{ching2021log}}

\addplot [color=blue, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.000445737032804\\
0.562341325190349	0.000471504618388\\
0.316227766016838	0.000474667021085\\
0.177827941003892	0.000510294303398\\
0.1	0.000513835007579\\
0.0562341325190349	0.00044406535235\\
0.0316227766016838	0.000443224629652\\
0.0177827941003892	0.000439512988765\\
0.01	0.000446760361083\\
0.00562341325190349	0.000425471564317\\
0.00316227766016838	0.000450036837693\\
0.00177827941003892	0.000429748632862\\
0.001	0.000442769829143\\
0.000562341325190349	0.000437922358942\\
0.000316227766016838	0.000441306266549\\
0.000177827941003892	0.000448256803276\\
0.0001	0.000436537352772\\
};
\addlegendentry{original BP-OSD~\cite{panteleev2021degenerate}}

\addplot [color=green, line width=1.0pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	0.989514348786\\
0.562341325190349	0.648280802292\\
0.316227766016838	0.625523012552\\
0.177827941003892	0.383904295813\\
0.1	0.14297188755\\
0.0562341325190349	0.0479910714286\\
0.0316227766016838	0.0163646990064\\
0.0177827941003892	0.00490454593397\\
0.01	0.00186740495745\\
0.00562341325190349	0.000549007211958\\
0.00316227766016838	0.000154360292358\\
0.00177827941003892	5.55112312282e-05\\
0.001	2.4977926061e-05\\
0.000562341325190349	5.48518489955e-06\\
0.000316227766016838	3.74301352489e-06\\
0.000177827941003892	1.33148026786e-06\\
};
\addlegendentry{enhanced BP}

\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.000444736982549\\
0.562341325190349	0.000438185212125\\
0.316227766016838	0.000452112268519\\
0.177827941003892	0.000443994529987\\
0.1	0.000456077460196\\
0.0562341325190349	0.00045483696369\\
0.0316227766016838	0.000440227379579\\
0.0177827941003892	0.000412816100645\\
0.01	0.000209516480284\\
0.00562341325190349	2.90712970653e-05\\
0.00316227766016838	1.57129063456e-05\\
0.00177827941003892	6.37703451315e-06\\
0.001	2.94183465683e-06\\
0.000562341325190349	1.44199739249e-06\\
};
\addlegendentry{extended BP-OSD}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-VaryDist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12500,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor3}{rgb}{0.62500,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.594588099999999cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=9.99999999e-05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark size=3.2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.999999999	0.748044882693\\
0.562341324	0.745762711864\\
0.316227765	0.65127294257\\
0.1778279409	0.343267280387\\
0.0999999999	0.101373145332\\
0.0562341324	0.0227830535505\\
0.0316227765	0.00490011662466\\
0.01778279409	0.0012391623423\\
0.00999999999	0.000603169181688\\
0.00562341324	0.000468799705326\\
0.00316227765	0.000452072214471\\
0.001778279409	0.000431924486958\\
0.000999999999	0.000457708100775\\
0.000562341324	0.000455210421886\\
0.000316227765	0.000433399765213\\
0.0001778279409	0.000432968590097\\
9.99999999e-05	0.000461866887781\\
};
\addlegendentry{MWPM $l=5$}

\addplot [color=mycolor1, line width=1.0pt, mark size=3.2pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.999999999	0.748553929908\\
0.562341324	0.757836720634\\
0.316227765	0.70467648943\\
0.1778279409	0.366361365529\\
0.0999999999	0.0773994903737\\
0.0562341324	0.00995818743259\\
0.0316227765	0.0018178276959\\
0.01778279409	0.00101866241789\\
0.00999999999	0.00097006726157\\
0.00562341324	0.000950015672847\\
0.00316227765	0.000943529529739\\
0.001778279409	0.000938569136214\\
0.000999999999	0.000919429418171\\
0.000562341324	0.000941379422281\\
0.000316227765	0.000911561640136\\
0.0001778279409	0.000937018654801\\
9.99999999e-05	0.000934898612593\\
};
\addlegendentry{MWPM $l=7$}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.2pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.999999999	0.739393939394\\
0.562341324	0.77380952381\\
0.316227765	0.656133828996\\
0.1778279409	0.293062200957\\
0.0999999999	0.0551649540292\\
0.0562341324	0.0101602454824\\
0.0316227765	0.00210719372525\\
0.01778279409	0.000682513532596\\
0.00999999999	0.000255413070402\\
0.00562341324	3.62473942654e-05\\
0.00316227765	1.7005567793e-05\\
0.001778279409	6.79024735785e-06\\
0.000999999999	3.01586103409e-06\\
0.000562341324	1.50111488553e-06\\
};
\addlegendentry{BP-LCOSD~(proposed) $l=5$}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.2pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
0.999999999	0.774869109948\\
0.562341324	0.745562130178\\
0.316227765	0.737967914439\\
0.1778279409	0.267289719626\\
0.0999999999	0.0349422564406\\
0.0562341324	0.00324102300805\\
0.0316227765	0.00115491745737\\
0.01778279409	0.000916994374592\\
0.00999999999	0.000449034575662\\
0.00562341324	5.98756098738e-05\\
0.00316227765	2.55348986737e-05\\
0.001778279409	1.35433197981e-05\\
0.000999999999	6.56328560417e-06\\
0.000562341324	2.83943516593e-06\\
0.000316227765	3.60546948278e-06\\
0.0001778279409	1.69186991706e-06\\
};
\addlegendentry{BP-LCOSD~(proposed) $l=7$}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-q-eq-p2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.20000,1.00000}%
\definecolor{mycolor4}{rgb}{0.90000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.6115258cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.562341325190349	0.998162609095\\
0.316227766016838	0.869659041864\\
0.177827941003892	0.460076905677\\
0.1	0.160555769973\\
0.0562341325190349	0.0460817265169\\
0.0316227766016838	0.0134483663874\\
0.0177827941003892	0.00399889938549\\
0.01	0.00133765299889\\
0.00562341325190349	0.000362348409421\\
0.00316227766016838	0.000123196491364\\
0.00177827941003892	3.4819738536e-05\\
0.001	1.01373746045e-05\\
};
\addlegendentry{extended BP-OSD~$L=3$}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.562341325190349	1\\
0.316227766016838	0.991893883567\\
0.177827941003892	0.777685950413\\
0.1	0.279069767442\\
0.0562341325190349	0.0617132330365\\
0.0316227766016838	0.0119167010796\\
0.0177827941003892	0.00236920316268\\
0.01	0.000423425550172\\
0.00562341325190349	8.00805562824e-05\\
0.00316227766016838	1.69174881658e-05\\
};
\addlegendentry{extended BP-OSD~$L=5$}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.562341325190349	1\\
0.316227766016838	1\\
0.177827941003892	0.95183044316\\
0.1	0.520043336945\\
0.0562341325190349	0.12373848179\\
0.0316227766016838	0.024210848912\\
0.0177827941003892	0.00420394939833\\
0.01	0.000683750340362\\
0.00562341325190349	0.000163783262333\\
0.00316227766016838	2.62036516361e-05\\
0.00177827941003892	5.50329867723e-06\\
};
\addlegendentry{extended BP-OSD~$L=7$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
0.562341325190349	1\\
0.316227766016838	1\\
0.177827941003892	0.997297297297\\
0.1	0.69696969697\\
0.0562341325190349	0.210468920393\\
0.0316227766016838	0.0422535211268\\
0.0177827941003892	0.00747881003823\\
0.01	0.0014656985818\\
0.00562341325190349	0.000262374462912\\
0.00316227766016838	4.38718870703e-05\\
0.00177827941003892	8.5116002898e-06\\
};
\addlegendentry{extended BP-OSD~$L=9$}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.562341325190349	1\\
0.316227766016838	1\\
0.177827941003892	1\\
0.1	0.768939393939\\
0.0562341325190349	0.295348837209\\
0.0316227766016838	0.0691163604549\\
0.0177827941003892	0.00991596638655\\
0.01	0.00204143931011\\
0.00562341325190349	0.000415218775951\\
0.00316227766016838	7.50457447959e-05\\
};
\addlegendentry{extended BP-OSD~$L=11$}

\end{axis}
\end{tikzpicture}%

==> Figures/surface-stabilizer.tex <==
\begin{tikzpicture}
  \def\colnum{6}
  \def\rownum{4}
  \foreach \x in {2,...,\colnum} 
  {
    \draw[line width=1.5pt,line cap=round,color=gray] (\x,-.5) -- (\x,\rownum-.5);
  }
  
  \foreach \y in {0,...,\rownum} 
  {
    \draw[line width=1.5pt,line cap=round,color=gray] (2,\y-.5) -- (\colnum,\y-.5);
  }
  
  \draw[line width=4.5pt,line cap=round,color=white] (3, \rownum-.65) -- (3, \rownum-2.35);
  \draw[line width=4.5pt,line cap=round,color=white] (2.15, \rownum-1.5) -- (3.85, \rownum-1.5);
  
  \draw[line width=3pt,line cap=round,color=red!75!black] (3, \rownum-.65) -- (3, \rownum-1.275);
  \draw[line width=3pt,line cap=round,color=red!75!black] (3, \rownum-1.725) -- (3, \rownum-2.35);
  \draw[line width=3pt,line cap=round,color=red!75!black] (2.15, \rownum-1.5) -- (2.725, \rownum-1.5);
  \draw[line width=3pt,line cap=round,color=red!75!black] (3.225, \rownum-1.5) -- (3.85, \rownum-1.5);
  
  
  \draw[line width=4.5pt,line cap=round,color=white] (5.85-1,\rownum-1.5-2) -- (5.15-1,\rownum-1.5-2);
  \draw[line width=4.5pt,line cap=round,color=white] (5-1,\rownum-1.35-2) -- (5-1,\rownum-.65-2);
  \draw[line width=4.5pt,line cap=round,color=white] (5.15-1,\rownum-.5-2) -- (5.85-1,\rownum-.5-2);
  \draw[line width=4.5pt,line cap=round,color=white] (6-1,\rownum-.65-2) -- (6-1,\rownum-1.35-2);
  % \draw[line width=3pt,line cap=round,color=blue!75!black] (6,\rownum-1.5) -- (5,\rownum-1.5) -- (5,\rownum-.5) -- (6,\rownum-.5) -- cycle;
  \draw[line width=3pt,line cap=round,color=blue!75!black] (5.85-1,\rownum-1.5-2) -- (5.15-1,\rownum-1.5-2);
  \draw[line width=3pt,line cap=round,color=blue!75!black] (5-1,\rownum-1.35-2) -- (5-1,\rownum-.65-2);
  \draw[line width=3pt,line cap=round,color=blue!75!black] (5.15-1,\rownum-.5-2) -- (5.85-1,\rownum-.5-2);
  \draw[line width=3pt,line cap=round,color=blue!75!black] (6-1,\rownum-.65-2) -- (6-1,\rownum-1.35-2);
  
  
  \node at (3, \rownum-1.5) {$v$};
  \node at (3.5, \rownum-1) {\textcolor{red!75!black}{$Z_v$}};
  \node at (5.5-1, \rownum-1-2) {$f$};
  \node at (5.5-1, \rownum-2-2) {\textcolor{blue!75!black}{$X_f$}};
\end{tikzpicture}

==> Figures/system-model.tex <==
\begin{tikzpicture}[
  block/.style={
  rectangle,
  draw,
  align=center,
  minimum width=1cm,
  minimum height=1.3cm,
}]
\node (depolar) [block] {depolarizing\\channel};
\node (dot) [circle,fill=black,minimum size=.3em,inner sep=0pt,right=3.77em of depolar] {};
\node (stabilizer) [block,below=2.4em of dot] {ideal\\measurement};
\node (bsc) [block,right=4.4em of stabilizer] {bit-flip\\channel};
\draw[dash pattern=on 4pt off 2pt, line width=.6pt] (3.3em,-2.2em) rectangle +(15.65em,-4.75em);
\node[below] at (11.125em,-6.75em) {stabilizer measurement with errors};
\draw ([xshift=-3em]depolar.west) -- (depolar) node[midway, align=center] {sent\\qubits};
\draw (dot.center) -- (stabilizer);
\draw[double distance=.15em] (stabilizer) -- (bsc) node[midway, align=center] {ideal\\syndrome};
\draw[double distance=.15em] (bsc) -- ([xshift=5em]bsc.east) node[pos=.55, align=center] {corrupted\\syndrome};
\draw (depolar) -- ([xshift=20.6em]depolar.east) node[pos=0.9, align=center] {received\\qubits};
\end{tikzpicture}
